SCITAT: A Question Answering Benchmark for Scientific Tables and Text Covering Diverse Reasoning Types

Scientific question answering (SQA) is an important task aimed at answering questions based on papers. However, current SQA datasets have limited reasoning types and neglect the relevance between tables and text, creating a significant gap with real scenarios. To address these challenges, we propose a QA benchmark for scientific tables and text with diverse reasoning types (SciTaT). To cover more reasoning types, we summarize various reasoning types from real-world questions. To involve both tables and text, we require the questions to incorporate tables and text as much as possible. Based on SciTaT, we propose a strong baseline (CaR), which combines various reasoning methods to address different reasoning types and process tables and text at the same time. CaR brings average improvements of 12.9% over other baselines on SciTaT, validating its effectiveness. Error analysis reveals the challenges of SciTaT, such as complex numerical calculations and domain knowledge.

==> fig/error_analysis.tex <==
\resizebox{0.75\linewidth}{!}{
    \begin{tikzpicture}
        \tiny
        \begin{axis}
            [ybar,
             xlabel=Error Types,
             ylabel=Percentage,
             xmin=-0.1, xmax=4,
             ymin=0, ymax=25,
             width=\linewidth,
             xtick={0,1,2,3,4},
             xticklabels={Miss,Grounding,Calculation,Knowledge,Redundancy},
             legend style={
                at={(0.99,0.95)}, 
                anchor=north east, 
                font=\tiny, 
                legend cell align=left
             },
             every node near coord/.append style={
                font=\tiny,
             },
             bar width=7pt,
             xtick distance=12pt,
             axis y line=left,
             axis x line=bottom,
             nodes near coords,
             enlarge x limits=0.08, 
             nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
             ]
             
             % 数据：柱状图
             \addplot+ [
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                fill=data_blue!100,
                draw=data_blue!100,
                every node near coord/.append style={text=data_blue!300} % 设置数字颜色与柱子填充颜色一致
             ] 
             coordinates {
                (0,24)
                (1,18)
                (2,4)
                (3,4)
                (4,0)
             }; 
             
             % 在柱状图旁边添加short-form answers的错误统计
             \addplot+ [
                ybar,
                fill=annotator_pink!100, 
                draw=annotator_pink!100,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={text=annotator_pink!300} % 设置数字颜色与柱子填充颜色一致
                % every node near coord/.append style={anchor=west} % 将统计文本放置在柱子的右侧
             ]
             coordinates {
                (0,6) % 这里的值是short-form错误的统计数据
                (1,6)
                (2,20)
                (3,4)
                (4,14)
             };
             
             \legend{Free-form answers, Short-form answers}; % 图例
        \end{axis}
    \end{tikzpicture}
}


==> fig/type_analysis.tex <==
\resizebox{0.75\linewidth}{!}{
    \begin{tikzpicture}
        \tiny
        \begin{axis}
            [ybar,
             xlabel=Reasoning Types,
             ylabel=Percentage,
             xmin=-0.1, xmax=3,
             ymin=0, ymax=100,
             width=\linewidth,
             xtick={0,1,2,3},
             xticklabels={Look Up,Numerical Reasoning,Data Analysis,Tabulation},
             legend style={
                at={(0.99,1.15)}, 
                anchor=north east, 
                font=\tiny, 
                legend cell align=left
             },
             every node near coord/.append style={
                font=\tiny,
             },
             bar width=7pt,
             xtick distance=12pt,
             axis y line=left,
             axis x line=bottom,
             nodes near coords,
             enlarge x limits=0.08, 
             nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
             ]
             
             % 数据：柱状图
             \addplot+ [
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                fill=reasoner_green!100,
                draw=reasoner_green!100, % 设置边框颜色与填充颜色一致
                every node near coord/.append style={text=reasoner_green!300} % 设置数字颜色与柱子填充颜色一致
             ] 
             coordinates {
                (0,37.1)
                (1,37.0)
                (2,0)
                (3,15.4)
             }; 
             
             % 在柱状图旁边添加short-form answers的错误统计
             \addplot+ [
                ybar,
                fill=data_blue!100, 
                draw=data_blue!100, % 设置边框颜色与填充颜色一致
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={text=data_blue!300} % 设置数字颜色与柱子填充颜色一致
             ]
             coordinates {
                (0,0) % 这里的值是short-form错误的统计数据
                (1,48.0)
                (2,43.9)
                (3,52.5)
             };

            \addplot+ [
                ybar,
                fill=annotator_pink!100, 
                draw=annotator_pink!100, % 设置边框颜色与填充颜色一致
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={text=annotator_pink!300} % 设置数字颜色与柱子填充颜色一致
             ]
             coordinates {
                (0,0)
                (1,74.2)
                (2,72.9)
                (3,83.6)
             };
             
             \legend{EM, F1, BERTScore}; % 图例
        \end{axis}
    \end{tikzpicture}
}

